ArGoT: A Glossary of Terms extracted from the arXiv

We introduce ArGoT, a data set of mathematical terms extracted from the articles hosted on the arXiv website. A term is any mathematical concept defined in an article. Using labels in the article's source code and examples from other popular math websites, we mine all the terms in the arXiv data and compile a comprehensive vocabulary of mathematical terms. Each term can be then organized in a dependency graph by using the term's definitions and the arXiv's metadata. Using both hyperbolic and standard word embeddings, we demonstrate how this structure is reflected in the text's vector representation and how they capture relations of entailment in mathematical concepts. This data set is part of an ongoing effort to align natural mathematical text with existing Interactive Theorem Prover Libraries (ITPs) of formally verified statements.

==> data-sizes.pgf <==

\begin{tikzpicture}[scale=1]
\def\mainwidth{8.5}
\def\MW{\mainwidth}
\pgfplotsset{width=\mainwidth cm, height=6.5cm, compat=1.3}

\def\NNx{.43}
\def\NN{\NNx*\mainwidth}

\def\Intx{0.25}
\def\Int{\Intx*\mainwidth}

\def\SGDx{0.32}
\def\SGD{\SGDx*\mainwidth}

\def\boxHeighta{-0.3}
\def\boxHeightb{-2}
\def\boxcc{\boxHeighta/2+\boxHeightb/2}

\tikzset{NN style/.style={ fill=red!70, mark=none} }
\tikzset{Int style/.style={ fill=orange!80, mark=none} }
\tikzset{SGD style/.style={ fill=yellow!80, mark=none} }

\begin{axis}[
xmax=1.0, xmin=0,
ymin=0.0, 
scale only axis,
bar width=40,
bar shift=0,
ybar legend,
xtick={ \NNx, \NNx+\Intx, \NNx+\Intx+\SGDx },
xticklabels={ , , },
extra y ticks={1000000.0},
extra y tick labels={1},
ymajorgrids,
%scaled y ticks=manual:{$\times 10^6$}{1000000},
scaled y ticks=real:1000000,
ytick scale label code/.code={$\times 10^6$},
%title=Unique terms vrs. Terms with repetitions,
ylabel={Total appearances},
]
\addplot+[ybar, style=NN style, draw=black] plot coordinates { (\NNx/2,881616) };
\addplot+[ybar, style=Int style, draw=black] plot coordinates { (\NNx +\Intx/2,10286789) };
\addplot+[ybar, style=SGD style, draw=black] plot coordinates { (\SGDx/2+\Intx+ \NNx,1210995) };

\legend{NN - SGD,NN $\cap$ SGD, SGD - NN}

\end{axis}
\draw[style=NN style, draw opacity=0.0] (0,\boxHeighta) rectangle (\NN, \boxHeightb);
\draw[style=Int style, draw opacity=0.0] (\NN, \boxHeighta) rectangle (\NN+\Int, \boxHeightb);
\draw[style=SGD style, draw opacity=0.0] (\NN+\Int, \boxHeighta) rectangle (\SGD+\Int+\NN, \boxHeightb);
\draw[draw] (0, \boxHeighta) rectangle (\SGD+\Int+\NN, \boxHeightb);

\node[align=center] (NNc) at (\NN/2, \boxcc) {442,391\\(32\%)};
\node[align=center] (Intc) at (\NN+\Int/2, \boxcc) {347,505\\ (25\%)} ;
\node[align=center] (SGDc) at (\NN+\Int+\SGD/2, \boxcc) {595,501\\ (43\%)};

\end{tikzpicture}

